Stellar Rotation in M35: Mass-Period Relations, Spin-Down Rates, and Gyrochronology

We present the results of a 5 month photometric time-series survey for stellar rotation over a 40'x40' field on the 150 Myr open cluster M35. We report rotation periods for 441 stars and determine their cluster membership and binarity based on a decade-long radial-velocity survey, proper-motion measurements, and multi-band photometric observations. We find that 310 of the stars with measured rotation periods are late-type members of M35. Their distribution of rotation periods span more than two orders of magnitude from ~0.1-15 days, not constrained by the sampling frequency and the time-span of the survey. With an age between the zero-age main-sequence and the Hyades, and with ~6 times more rotation periods than measured in the Pleiades, M35 permit detailed studies of early rotational evolution of late-type stars. Nearly 80% of the 310 rotators lie on two distinct sequences in the color-period plane, defining clear relations between stellar rotation period and color (mass). The M35 color-period diagram enables us to determine timescales for the transition between the two rotational states for G and K dwarfs, respectively. These timescales are inversely related to the mass of the convective envelope, and offer constraints on the rates of internal and external angular momentum transport and of the evolution of stellar dynamos. A comparison to the Hyades, confirm the Skumanich (1972) spindown-dependence for G dwarfs on one rotational state, but suggest that K dwarfs spin down more slowly. The locations of the rotational sequences in the M35 color-period diagram support the use of rotational isochrones to determine ages for coeval stellar populations. We use such gyrochronology to determine "gyro-ages" for M35. We use the M35 data to evaluate new color dependencies for the rotational isochrones.

==> (inline-0) <==
\begin{deluxetable}{rccrrcccrrccccc}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.8mm}
\tablecaption{Data for the 441 stars with measured rotation periods in the
field of M35 \label{tab2}}
\tablewidth{0pt}
\tablehead{
\colhead{No.}\tablenotemark{a} &
\colhead{RA} &
\colhead{DEC} &
\colhead{$P_{rot}$} &
\colhead{$V_{0}$} &
\colhead{$(B-V)_{0}$} &
\colhead{$(V-I)_{0}$} &
\colhead{$N_{RV}$} &
\colhead{$\bar{RV}$} &
\colhead{$\sigma_{RV}$} &
\colhead{$P_{RV}$} &
\colhead{$P_{PM}$} &
\colhead{mcode}\tablenotemark{b} &
\colhead{Weight} &
\colhead{Sequence}\tablenotemark{c} \\
\colhead{} &
\colhead{$h~~m~~s$} &
\colhead{$\degr~~'~~''$} &
\colhead{Days} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{$km~s^{-1}$} &
\colhead{$km~s^{-1}$} &
\colhead{\%} &
\colhead{\%} &
\colhead{} &
\colhead{} &
\colhead{} 
}
\startdata
  1 & 6 08 27.136 & 24 21 16.131 &  0.088 & 15.20 & 0.42 & 0.50 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
  2 & 6 08 32.183 & 24 15 33.227 &  0.096 & 15.01 & 0.47 & 0.64 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
  3 & 6 08 43.198 & 24 30 01.147 &  0.107 & 15.90 & 0.45 & 0.64 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
  4 & 6 08 43.282 & 24 37 24.589 &  0.112 & 14.89 & 0.45 & 0.61 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
  5 & 6 10 18.959 & 24 03 17.857 &  0.126 & 16.74 & 0.73 & 1.05 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & c   \\
  6 & 6 08 23.684 & 24 05 52.352 &  0.127 & 12.29 & 0.34 & 0.45 & 1   & 7.2   & 0.0   & 0   & 95 & PPM   & 0.75 & --  \\
  7 & 6 08 44.048 & 24 36 34.265 &  0.128 & 19.01 & ...  & 1.14 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & c   \\
  8 & 6 09 07.521 & 24 23 49.424 &  0.128 & 14.82 & 0.47 & 0.66 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
  9 & 6 08 14.550 & 24 03 08.889 &  0.130 & 14.16 & 0.43 & 0.59 & 3   & 15.3  & 0.1   & 0   &  0 & PMSNM & 0.0  & --  \\
 10 & 6 08 18.086 & 24 00 46.747 &  0.132 & 14.91 & 0.43 & 0.62 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
 11 & 6 09 55.739 & 24 34 23.644 &  0.133 & 15.19 & 0.48 & 0.66 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
 12 & 6 10 15.035 & 24 33 02.277 &  0.134 & 19.09 & ...  & 1.20 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & c   \\
 13 & 6 10 21.493 & 24 26 52.779 &  0.138 & 19.39 & ...  & 1.21 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & c   \\
 14 & 6 10 15.118 & 24 10 24.429 &  0.139 & 12.51 & 0.50 & 0.64 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
 15 & 6 08 15.724 & 24 31 23.826 &  0.141 & 16.92 & 0.54 & 0.74 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
 16 & 6 08 47.778 & 24 16 09.715 &  0.143 & 17.96 & 0.83 & 1.14 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & c   \\
 17 & 6 09 39.805 & 24 37 21.197 &  0.148 & 18.19 & ...  & 1.25 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & c   \\
 18 & 6 08 56.181 & 24 36 58.469 &  0.148 & 17.91 & ...  & 1.05 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & c   \\
 19 & 6 09 16.066 & 24 36 30.742 &  0.149 & 17.63 & 0.60 & 0.86 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & c   \\
 20 & 6 09 55.538 & 24 32 42.817 &  0.154 & 15.07 & 0.50 & 0.67 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
 21 & 6 08 59.666 & 24 06 27.309 &  0.158 & 17.74 & ...  & 1.10 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & c   \\
 22 & 6 10 01.862 & 24 05 49.873 &  0.158 & 15.33 & 0.61 & 0.90 & 3   & 0.9   & 1.4   & 0   &  0 & PMSNM & 0.0  & c   \\
 23 & 6 10 10.859 & 24 25 28.741 &  0.164 & 16.38 & 0.76 & 0.85 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & c   \\
 24 & 6 10 16.427 & 24 16 03.158 &  0.179 & 17.34 & 0.58 & 0.95 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
 25 & 6 07 40.588 & 24 05 03.676 &  0.182 & 17.68 & 0.60 & 0.87 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & c   \\
 26 & 6 10 02.870 & 24 25 51.469 &  0.186 & 15.96 & 0.82 & 1.03 & 1   & 1.5   & 0.0   & 60  &  0 & PSM   & 0.75 & c   \\
 27 & 6 09 23.846 & 24 28 07.500 &  0.187 & 13.48 & 0.26 & 0.43 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
 28 & 6 08 27.395 & 24 12 15.287 &  0.195 & 17.36 & 0.66 & 0.91 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & c   \\
 29 & 6 09 57.412 & 24 04 38.922 &  0.195 & 17.40 & ...  & 1.14 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & c   \\
 30 & 6 08 15.792 & 24 02 59.160 &  0.198 & 18.68 & ...  & 1.00 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & c   \\
 31 & 6 09 57.503 & 24 13 29.995 &  0.203 & 17.66 & 0.72 & 1.16 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & c   \\
 32 & 6 09 01.138 & 24 18 00.567 &  0.237 & 17.31 & 1.14 & 1.38 & 1   & 133.0 & 0.0   & 10  &  0 & PM    & 0.5  & c   \\
 33 & 6 08 12.934 & 24 15 37.264 &  0.241 & 16.70 & 0.38 & 0.59 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
 34 & 6 08 31.862 & 24 27 02.660 &  0.244 & 17.32 & 1.18 & 1.41 & 1   & -12.9 & 0.0   & 60  &  0 & PSM   & 0.75 & c   \\
 35 & 6 10 02.629 & 24 15 38.466 &  0.254 & 16.27 & 1.11 & 1.29 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & c   \\
 36 & 6 09 10.897 & 24 28 50.759 &  0.259 & 19.09 & ...  & 1.12 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & c   \\
 37 & 6 09 06.573 & 23 59 45.457 &  0.263 & 17.50 & ...  & 0.90 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & c   \\
 38 & 6 08 18.503 & 24 04 40.632 &  0.274 & 18.45 & 1.44 & 1.93 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & c   \\
 39 & 6 09 34.715 & 24 29 22.543 &  0.278 & 18.30 & 1.34 & 1.81 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & c   \\
 40 & 6 09 10.753 & 24 31 23.434 &  0.289 & 12.64 & 0.39 & 0.48 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & --  \\
 41 & 6 10 05.826 & 24 03 21.407 &  0.296 & 18.91 & 1.49 & 2.00 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & c   \\
 42 & 6 09 21.377 & 24 35 02.536 &  0.297 & 12.61 & 0.38 & 0.47 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & --  \\
 43 & 6 09 05.536 & 24 13 38.681 &  0.303 & 15.47 & 0.49 & 0.62 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
 44 & 6 09 48.244 & 24 03 38.889 &  0.319 & 13.98 & 0.47 & 0.63 & 1   & 15.0  & 0.0   & 0   &  0 & PM    & 0.5  & --  \\
 45 & 6 07 46.981 & 24 12 08.854 &  0.320 & 17.04 & 1.15 & 1.33 & 1   & -2.1  & 0.0   & 60  &  0 & PSM   & 0.75 & c   \\
 46 & 6 08 38.944 & 24 33 18.489 &  0.325 & 16.43 & 1.02 & 1.16 & 1   & -6.5  & 0.0   & 60  &  0 & PSM   & 0.75 & c   \\
 47 & 6 08 15.195 & 24 23 49.397 &  0.331 & 17.49 & 1.25 & 1.70 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & c   \\
 48 & 6 09 53.639 & 24 25 28.542 &  0.336 & 17.31 & 1.19 & 1.43 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & c   \\
 49 & 6 08 03.934 & 24 05 21.261 &  0.337 & 15.29 & 0.55 & 0.64 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
 50 & 6 08 56.177 & 24 23 37.408 &  0.337 & 14.49 & 0.43 & 0.57 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
 51 & 6 09 20.505 & 24 36 38.625 &  0.338 & 17.00 & 1.16 & 1.43 & 1   & -6.6  & 0.0   & 60  &  0 & PSM   & 0.75 & c   \\
 52 & 6 08 12.912 & 24 17 47.899 &  0.353 & 15.97 & 0.88 & 1.00 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & c   \\
 53 & 6 08 51.093 & 24 18 57.339 &  0.359 & 17.46 & 1.09 & 1.49 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & c   \\
 54 & 6 08 37.410 & 24 20 43.439 &  0.360 & 16.79 & 1.08 & 1.32 & 1   & -12.5 & 0.0   & 60  &  0 & PSM   & 0.75 & c   \\
 55 & 6 09 43.014 & 24 27 24.955 &  0.368 & 16.68 & 1.22 & 1.42 & 1   & -2.5  & 0.0   & 60  &  0 & PSM   & 0.75 & c   \\
 56 & 6 09 26.546 & 24 32 07.620 &  0.382 & 15.67 & 0.56 & 0.77 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
 57 & 6 09 05.615 & 24 01 42.585 &  0.382 & 16.39 & 0.53 & 0.76 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
 58 & 6 10 03.393 & 24 02 06.707 &  0.384 & 16.84 & 1.02 & 1.37 & 1   & -9.2  & 0.0   & 60  &  0 & PSM   & 0.75 & c   \\
 59 & 6 09 14.271 & 24 06 27.481 &  0.387 & 16.68 & 0.73 & 1.26 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & c   \\
 60 & 6 10 10.390 & 24 01 05.025 &  0.393 & 16.71 & 1.13 & 1.30 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & c   \\
 61 & 6 08 32.665 & 24 38 40.889 &  0.395 & 18.16 & 1.26 & 1.71 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & c   \\
 62 & 6 08 01.021 & 24 20 16.564 &  0.398 & 15.63 & 0.43 & 0.54 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
 63 & 6 09 05.047 & 24 05 22.428 &  0.404 & 15.74 & 0.42 & 0.66 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
 64 & 6 08 41.918 & 24 13 06.889 &  0.406 & 16.64 & 1.03 & 1.25 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & c   \\
 65 & 6 10 23.340 & 24 10 56.529 &  0.413 & 17.64 & 1.16 & 1.58 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & c   \\
 66 & 6 09 04.208 & 24 16 47.165 &  0.419 & 18.56 & 1.38 & 1.86 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & c   \\
 67 & 6 08 16.580 & 24 23 25.508 &  0.427 & 16.43 & 0.97 & 1.15 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & c   \\
 68 & 6 07 51.880 & 24 25 01.982 &  0.451 & 17.87 & 1.17 & 1.59 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & c   \\
 69 & 6 09 11.466 & 24 25 24.078 &  0.460 & 16.86 & 1.05 & 1.26 & 1   & -10.2 & 0.0   & 60  &  0 & PSM   & 0.75 & c   \\
 70 & 6 09 22.723 & 24 26 30.079 &  0.464 & 17.42 & 1.22 & 1.44 & 1   & -13.6 & 0.0   & 60  &  0 & PSM   & 0.75 & c   \\
 71 & 6 08 50.374 & 24 32 13.539 &  0.467 & 12.80 & 0.38 & 0.50 & 2   & -6.4  & 1.0   & 82  & 99 & PSPM  & 1.0  & --  \\
 72 & 6 08 33.745 & 24 07 23.353 &  0.480 & 18.07 & 1.21 & 1.64 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & c   \\
 73 & 6 09 00.191 & 24 33 42.343 &  0.503 & 17.70 & 1.16 & 1.58 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & c   \\
 74 & 6 09 05.004 & 24 11 46.380 &  0.511 & 17.95 & 1.21 & 1.64 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & c   \\
 75 & 6 08 48.199 & 24 11 47.025 &  0.513 & 16.50 & 1.25 & 1.51 & 1   & -28.8 & 0.0   & 10  &  0 & PNM   & 0.0  & c   \\
 76 & 6 10 05.228 & 24 12 02.907 &  0.513 & 16.51 & 0.60 & 0.73 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
 77 & 6 08 59.745 & 24 23 52.652 &  0.517 & 17.58 & ...  & 1.33 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & c   \\
 78 & 6 09 29.279 & 24 28 20.182 &  0.520 & 16.82 & 1.06 & 1.17 & 1   & 30.6  & 0.0   & 10  &  0 & PM    & 0.5  & c   \\
 79 & 6 08 20.594 & 24 01 29.339 &  0.528 & 16.53 & 0.85 & 1.15 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & c   \\
 80 & 6 09 07.462 & 24 08 11.103 &  0.543 & 15.89 & 0.84 & 1.03 & 1   & -9.1  & 0.0   & 92  &  0 & PSM   & 0.75 & c   \\
 81 & 6 10 00.358 & 24 30 32.890 &  0.548 & 15.84 & 0.58 & 0.76 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
 82 & 6 09 00.496 & 24 11 59.907 &  0.560 & 13.94 & 0.66 & 0.79 & 3   & -7.9  & 0.2   & 94  & 91 & PSPM  & 1.0  & c   \\
 83 & 6 08 25.414 & 24 13 49.811 &  0.570 & 15.50 & 0.81 & 0.91 & 5   & -9.8  & 4.7   & 84  &  0 & PSM   & 1.0  & c   \\
 84 & 6 09 17.063 & 24 17 12.536 &  0.580 & 12.71 & 0.30 & 0.42 & 1   & -9.2  & 0.0   & 91  & 99 & PSPM  & 1.0  & --  \\
 85 & 6 08 38.299 & 24 20 30.984 &  0.582 & 18.19 & ...  & 1.39 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & c   \\
 86 & 6 09 15.840 & 24 23 05.877 &  0.596 & 15.35 & 0.44 & 0.58 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
 87 & 6 08 04.696 & 24 08 26.277 &  0.596 & 13.89 & 0.50 & 0.63 & 4   & -10.4 & 0.5   & 65  & 91 & PSPM  & 1.0  & --  \\
 88 & 6 07 53.169 & 24 21 12.945 &  0.597 & 12.51 & 0.25 & 0.31 & 1   & -5.5  & 0.0   & 48  & 94 & PPM   & 0.75 & --  \\
 89 & 6 09 13.756 & 24 15 47.784 &  0.623 & 17.40 & 1.08 & 1.48 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & c   \\
 90 & 6 08 05.670 & 24 09 05.890 &  0.624 & 16.04 & 0.56 & 0.70 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
 91 & 6 09 37.594 & 24 14 58.386 &  0.629 & 16.24 & 0.98 & 1.17 & 1   & -12.0 & 0.0   & 3   &  0 & PM    & 0.5  & c   \\
 92 & 6 09 45.458 & 24 31 29.690 &  0.631 & 16.89 & 0.48 & 0.78 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
 93 & 6 07 48.950 & 24 05 25.539 &  0.636 & 16.75 & 0.54 & 0.77 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
 94 & 6 09 08.647 & 24 29 47.070 &  0.651 & 18.54 & 1.36 & 1.84 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & c   \\
 95 & 6 10 03.076 & 24 24 38.279 &  0.654 & 15.65 & 0.83 & 1.03 & 3   & -7.3  & 0.4   & 93  &  0 & PSM   & 1.0  & c   \\
 96 & 6 07 54.228 & 24 08 29.656 &  0.662 & 16.45 & 0.50 & 0.68 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
 97 & 6 08 38.004 & 24 35 44.559 &  0.691 & 12.68 & 0.31 & 0.40 & 1   & -3.1  & 0.0   & 0   & 40 & PM    & 0.5  & --  \\
 98 & 6 09 07.420 & 24 15 24.390 &  0.691 & 16.21 & 1.04 & 1.28 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & c   \\
 99 & 6 09 24.823 & 24 08 08.239 &  0.698 & 16.89 & 1.19 & 1.38 & 1   & -5.2  & 0.0   & 60  &  0 & PSM   & 0.75 & c   \\
100 & 6 08 33.824 & 24 03 45.110 &  0.699 & 15.71 & 0.47 & 0.62 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
101 & 6 09 40.018 & 24 33 09.974 &  0.716 & 16.37 & 0.54 & 0.72 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
102 & 6 08 54.255 & 24 09 01.386 &  0.716 & 16.36 & 0.94 & 1.12 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & c   \\
103 & 6 09 05.677 & 24 11 35.496 &  0.728 & 16.67 & 0.99 & 1.17 & 1   & -12.8 & 0.0   & 60  &  0 & PSM   & 0.75 & c   \\
104 & 6 08 15.234 & 24 28 05.344 &  0.739 & 16.79 & 0.96 & 1.20 & 1   & -6.0  & 0.0   & 60  &  0 & PSM   & 0.75 & c   \\
105 & 6 09 18.519 & 24 21 34.032 &  0.739 & 17.18 & 1.23 & 1.34 & 1   & -2.7  & 0.0   & 60  &  0 & PSM   & 0.75 & c   \\
106 & 6 08 53.797 & 24 10 28.054 &  0.754 & 17.70 & 1.11 & 1.51 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & c   \\
107 & 6 07 51.777 & 24 13 33.558 &  0.755 & 18.35 & ...  & 1.13 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & c   \\
108 & 6 08 12.836 & 24 19 48.810 &  0.765 & 16.54 & 1.00 & 1.18 & 1   & -7.7  & 0.0   & 60  &  0 & PSM   & 0.75 & c   \\
109 & 6 08 42.403 & 24 29 19.735 &  0.766 & 13.57 & 0.45 & 0.57 & 3   & 6.0   & 0.8   & 0   & 98 & PMSNM & 0.0  & --  \\
110 & 6 08 59.518 & 24 18 00.011 &  0.766 & 17.79 & 1.13 & 1.55 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & c   \\
111 & 6 09 20.534 & 24 31 50.790 &  0.781 & 12.30 & 0.41 & 0.49 & 1   & 14.2  & 0.0   & 0   &  0 & PM    & 0.5  & --  \\
112 & 6 08 30.650 & 24 03 08.642 &  0.809 & 17.48 & 0.99 & 1.43 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & c   \\
113 & 6 08 45.639 & 24 31 56.826 &  0.831 & 13.02 & 0.43 & 0.56 & 3   & -8.7  & 0.3   & 94  & 98 & PSPM  & 1.0  & --  \\
114 & 6 07 48.883 & 24 01 50.488 &  0.832 & 14.25 & 0.45 & 0.58 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & --  \\
115 & 6 10 18.894 & 24 29 10.280 &  0.852 & 16.72 & 1.02 & 1.33 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & c   \\
116 & 6 08 21.905 & 24 33 50.397 &  0.859 & 17.18 & 0.61 & 0.84 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & c   \\
117 & 6 09 52.257 & 24 19 42.767 &  0.873 & 16.65 & 1.00 & 1.23 & 1   & -7.2  & 0.0   & 60  &  0 & PSM   & 0.75 & c   \\
118 & 6 08 28.792 & 24 32 32.119 &  0.874 & 15.87 & 0.49 & 0.73 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
119 & 6 09 09.651 & 24 20 46.825 &  0.877 & 18.79 & ...  & 1.23 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & c   \\
120 & 6 08 39.870 & 24 27 11.593 &  0.879 & 12.69 & 0.29 & 0.39 & 1   & -6.9  & 0.0   & 90  & 98 & PSPM  & 1.0  & --  \\
121 & 6 09 01.920 & 24 16 34.798 &  0.882 & 15.76 & 0.93 & 1.09 & 1   & 12.1  & 0.0   & 0   &  0 & PM    & 0.5  & c   \\
122 & 6 08 18.776 & 24 19 49.119 &  0.901 & 16.23 & 0.88 & 1.04 & 1   & -11.4 & 0.0   & 13  &  0 & PM    & 0.5  & c   \\
123 & 6 08 04.574 & 24 10 57.642 &  0.914 & 16.87 & 1.08 & 1.23 & 1   & -9.9  & 0.0   & 60  &  0 & PSM   & 0.75 & c   \\
124 & 6 09 09.004 & 24 31 18.353 &  0.933 & 16.13 & 1.27 & 1.43 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & c   \\
125 & 6 09 54.529 & 24 18 19.663 &  0.933 & 15.97 & 0.92 & 1.05 & 3   & -8.5  & 0.9   & 94  &  0 & PSM   & 1.0  & c   \\
126 & 6 08 02.044 & 24 26 47.478 &  0.952 & 15.90 & 0.84 & 1.01 & 3   & -4.2  & 2.2   & 2   &  0 & PMSNM & 0.0  & c   \\
127 & 6 09 08.805 & 24 20 05.537 &  0.971 & 16.30 & 0.92 & 1.13 & 1   & -9.0  & 0.0   & 60  &  0 & PSM   & 0.75 & c   \\
128 & 6 08 42.867 & 24 29 38.975 &  0.984 & 15.19 & 0.84 & 1.02 & 3   & -9.1  & 0.5   & 92  &  0 & PSM   & 1.0  & c   \\
129 & 6 08 53.649 & 24 27 16.702 &  0.994 & 16.38 & 1.00 & 1.18 & 1   & -2.4  & 0.0   & 0   &  0 & PM    & 0.5  & c   \\
130 & 6 10 14.311 & 24 15 23.669 &  1.006 & 15.43 & 0.80 & 0.92 & 3   & -7.9  & 0.9   & 94  &  0 & PSM   & 1.0  & c   \\
131 & 6 09 55.516 & 24 08 18.436 &  1.033 & 18.31 & 1.30 & 1.76 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & c   \\
132 & 6 08 59.410 & 24 34 35.496 &  1.044 & 16.28 & 0.86 & 1.10 & 1   & -10.0 & 0.0   & 79  &  0 & PSM   & 0.75 & c   \\
133 & 6 08 29.342 & 24 29 00.221 &  1.071 & 13.85 & 0.53 & 0.69 & 15  & -8.7  & 4.4   & 94  & 99 & PSPM  & 1.0  & --  \\
134 & 6 09 29.653 & 24 02 24.759 &  1.077 & 15.73 & 0.43 & 0.69 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
135 & 6 08 58.013 & 24 15 06.118 &  1.087 & 18.09 & ...  & 1.42 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & c   \\
136 & 6 09 02.517 & 24 19 51.886 &  1.101 & 15.68 & 0.89 & 1.11 & 11  & -8.4  & 5.5   & 94  &  0 & PSM   & 1.0  & c   \\
137 & 6 08 27.628 & 24 12 37.267 &  1.109 & 15.74 & 0.88 & 0.98 & 3   & -5.8  & 0.5   & 64  &  0 & PSM   & 1.0  & c   \\
138 & 6 08 17.742 & 24 12 25.491 &  1.111 & 14.70 & 0.75 & 0.88 & 3   & -7.3  & 1.8   & 92  &  0 & PSM   & 1.0  & c   \\
139 & 6 07 50.938 & 24 07 32.039 &  1.134 & 13.35 & 0.09 & 0.17 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
140 & 6 08 19.832 & 24 05 02.460 &  1.139 & 15.04 & 0.69 & 0.77 & 3   & -7.6  & 0.6   & 94  &  0 & PSM   & 1.0  & c   \\
141 & 6 09 32.638 & 24 17 22.898 &  1.165 & 16.70 & 1.31 & 1.52 & 1   & -10.7 & 0.0   & 60  &  0 & PSM   & 0.75 & c   \\
142 & 6 08 13.496 & 24 36 04.114 &  1.185 & 17.39 & 1.03 & 1.37 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & c   \\
143 & 6 08 34.869 & 24 26 58.897 &  1.185 & 16.15 & 0.93 & 1.02 & 1   & -8.4  & 0.0   & 94  &  0 & PSM   & 0.75 & c   \\
144 & 6 08 09.971 & 24 21 00.626 &  1.231 & 14.11 & 0.81 & 0.92 & 1   & 46.6  & 0.0   & 0   &  0 & PNM   & 0.0  & c   \\
145 & 6 10 14.884 & 24 18 08.642 &  1.240 & 16.76 & 0.53 & 0.57 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
146 & 6 09 28.786 & 24 25 33.080 &  1.275 & 15.07 & 0.75 & 0.85 & 3   & -8.9  & 0.8   & 93  &  0 & PSM   & 1.0  & c   \\
147 & 6 08 38.011 & 24 06 48.300 &  1.282 & 13.34 & 0.21 & 0.24 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
148 & 6 09 23.563 & 24 31 15.538 &  1.288 & 15.32 & 0.96 & 1.07 & 4   & -9.0  & 2.3   & 92  &  0 & PSM   & 1.0  & c   \\
149 & 6 09 21.985 & 24 18 49.889 &  1.329 & 15.25 & 0.92 & 1.04 & 4   & -5.6  & 0.7   & 53  &  0 & PSM   & 1.0  & c   \\
150 & 6 09 58.918 & 24 09 02.690 &  1.336 & 16.37 & 0.61 & 0.88 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & c   \\
151 & 6 08 55.299 & 24 13 49.591 &  1.351 & 14.38 & 0.31 & 0.44 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
152 & 6 09 09.136 & 24 06 02.954 &  1.358 & 15.62 & 0.87 & 0.96 & 3   & -10.0 & 0.6   & 78  &  0 & PSM   & 1.0  & c   \\
153 & 6 08 45.615 & 24 29 00.331 &  1.377 & 16.07 & 0.93 & 1.04 & 1   & -11.5 & 0.0   & 12  &  0 & PM    & 0.5  & c   \\
154 & 6 09 16.732 & 24 31 14.048 &  1.381 & 14.21 & 0.17 & 0.25 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
155 & 6 09 00.867 & 24 37 30.700 &  1.404 & 12.95 & 0.08 & 0.13 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
156 & 6 08 53.304 & 24 36 36.380 &  1.412 & 17.06 & 1.00 & 1.28 & 1   & -11.0 & 0.0   & 60  &  0 & PSM   & 0.75 & c   \\
157 & 6 10 01.754 & 24 16 52.809 &  1.510 & 13.90 & 0.55 & 0.62 & 3   & -9.6  & 0.9   & 87  & 79 & PSPM  & 1.0  & i   \\
158 & 6 09 12.341 & 24 22 51.911 &  1.665 & 17.82 & 1.26 & 1.70 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & g   \\
159 & 6 09 50.810 & 24 34 58.334 &  1.671 & 14.67 & 0.18 & 0.34 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
160 & 6 09 33.124 & 24 30 41.171 &  1.688 & 15.01 & 0.78 & 0.87 & 8   & -9.5  & 1.5   & 88  &  0 & PSM   & 1.0  & g   \\
161 & 6 09 10.271 & 24 31 44.336 &  1.778 & 14.04 & 0.56 & 0.65 & 4   & -7.4  & 0.3   & 93  & 95 & PSPM  & 1.0  & i   \\
162 & 6 10 11.791 & 24 21 41.509 &  1.830 & 13.92 & 0.45 & 0.57 & 4   & 8.9   & 0.9   & 0   & 58 & PMSNM & 0.0  & --  \\
163 & 6 09 52.027 & 24 25 07.949 &  1.837 & 16.56 & 0.92 & 1.14 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & g   \\
164 & 6 08 25.007 & 24 06 06.264 &  1.864 & 16.70 & 1.09 & 1.18 & 1   & -9.3  & 0.0   & 60  &  0 & PSM   & 0.75 & g   \\
165 & 6 09 07.643 & 24 27 53.650 &  1.914 & 13.94 & 0.51 & 0.61 & 6   & -8.6  & 0.9   & 94  & 91 & PSPM  & 1.0  & i   \\
166 & 6 10 02.071 & 24 07 27.535 &  1.929 & 14.35 & 0.15 & 0.27 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
167 & 6 09 21.923 & 24 35 58.669 &  2.055 & 15.47 & 0.93 & 1.09 & 3   & -8.3  & 1.4   & 94  &  0 & PSM   & 1.0  & g   \\
168 & 6 07 44.332 & 24 08 03.680 &  2.055 & 14.53 & 0.60 & 0.68 & 2   & 25.4  & 106.5 & 0   &  0 & PM    & 0.5  & i   \\
169 & 6 08 36.747 & 24 25 47.980 &  2.098 & 13.47 & 0.10 & 0.25 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
170 & 6 08 47.385 & 24 30 24.946 &  2.143 & 16.05 & 0.86 & 1.05 & 1   & -11.1 & 0.0   & 25  &  0 & PM    & 0.5  & g   \\
171 & 6 08 55.062 & 24 14 25.475 &  2.143 & 15.56 & 0.57 & 0.59 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & i   \\
172 & 6 09 52.536 & 24 20 44.497 &  2.162 & 15.15 & 0.67 & 0.81 & 3   & 21.8  & 0.5   & 0   &  0 & PMSNM & 0.0  & i   \\
173 & 6 09 02.586 & 24 20 44.717 &  2.209 & 13.02 & 0.40 & 0.54 & 32  & -8.3  & 21.4  & 94  & 99 & PSPM  & 1.0  & --  \\
174 & 6 08 26.059 & 24 00 56.607 &  2.290 & 16.06 & 0.78 & 0.93 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & g   \\
175 & 6 08 37.885 & 24 31 45.510 &  2.333 & 15.35 & 0.85 & 1.03 & 14  & -8.1  & 34.5  & 94  &  0 & PSM   & 1.0  & g   \\
176 & 6 08 03.278 & 24 13 25.538 &  2.344 & 14.11 & 0.52 & 0.64 & 4   & -9.3  & 0.6   & 91  &  0 & PSM   & 1.0  & i   \\
177 & 6 08 44.989 & 24 36 06.634 &  2.389 & 13.36 & 0.39 & 0.46 & 1   & 24.2  & 0.0   & 0   &  5 & PNM   & 0.0  & --  \\
178 & 6 09 14.851 & 24 31 23.187 &  2.389 & 14.33 & 0.60 & 0.71 & 1   & -7.9  & 0.0   & 94  & 94 & PSPM  & 1.0  & i   \\
179 & 6 09 03.525 & 24 17 23.502 &  2.400 & 15.35 & 0.90 & 1.03 & 19  & -7.1  & 13.3  & 91  &  0 & PSM   & 1.0  & g   \\
180 & 6 08 27.802 & 24 04 18.563 &  2.435 & 12.39 & 1.49 & 1.57 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & g   \\
181 & 6 09 03.068 & 24 20 09.567 &  2.476 & 14.37 & 0.66 & 0.79 & 11  & -6.9  & 1.6   & 90  &  0 & PSM   & 1.0  & i   \\
182 & 6 09 08.831 & 24 22 55.516 &  2.508 & 14.10 & 0.55 & 0.68 & 4   & -9.1  & 0.2   & 92  & 96 & PSPM  & 1.0  & i   \\
183 & 6 08 20.177 & 24 21 51.514 &  2.521 & 14.26 & 0.54 & 0.65 & 15  & -8.2  & 2.1   & 94  &  0 & PSM   & 1.0  & i   \\
184 & 6 08 39.646 & 24 27 51.652 &  2.534 & 16.61 & 0.75 & 0.89 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & g   \\
185 & 6 10 09.116 & 24 21 38.351 &  2.547 & 16.97 & 0.97 & 1.15 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & g   \\
186 & 6 07 39.270 & 24 24 08.451 &  2.560 & 14.14 & 0.56 & 0.65 & 3   & -7.8  & 0.6   & 94  &  0 & PSM   & 1.0  & i   \\
187 & 6 07 51.945 & 24 34 07.920 &  2.599 & 12.22 & -0.0 & 0.06 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
188 & 6 10 23.508 & 24 14 57.610 &  2.599 & 14.75 & 0.76 & 0.80 & 4   & -9.1  & 0.0   & 92  &  0 & PSM   & 1.0  & g   \\
189 & 6 08 52.566 & 24 22 00.117 &  2.683 & 16.61 & 0.96 & 1.20 & 1   & 11.2  & 0.0   & 10  &  0 & PM    & 0.5  & g   \\
190 & 6 09 24.131 & 24 12 59.892 &  2.683 & 14.60 & 0.65 & 0.77 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & i   \\
191 & 6 08 10.526 & 24 15 49.713 &  2.697 & 14.19 & 0.56 & 0.64 & 3   & -6.8  & 0.7   & 89  &  0 & PSM   & 1.0  & i   \\
192 & 6 10 14.203 & 24 25 23.529 &  2.742 & 14.38 & 0.58 & 0.66 & 14  & -9.8  & 1.3   & 83  &  0 & PSM   & 1.0  & i   \\
193 & 6 08 51.266 & 24 35 31.245 &  2.788 & 13.55 & 0.62 & 0.71 & 3   & -8.2  & 0.9   & 94  &  0 & PSM   & 1.0  & i   \\
194 & 6 09 55.631 & 24 17 45.379 &  2.835 & 14.42 & 0.68 & 0.78 & 18  & -7.5  & 17.8  & 94  &  0 & PSM   & 1.0  & i   \\
195 & 6 09 33.109 & 24 01 08.905 &  2.835 & 15.73 & 0.89 & 0.99 & 3   & -8.8  & 2.0   & 93  &  0 & PSM   & 1.0  & g   \\
196 & 6 08 24.738 & 24 04 41.291 &  2.851 & 14.16 & 0.51 & 0.62 & 3   & -8.6  & 0.5   & 94  &  0 & PSM   & 1.0  & i   \\
197 & 6 08 41.806 & 24 17 04.173 &  2.868 & 14.28 & 0.58 & 0.69 & 5   & -7.4  & 0.2   & 93  & 90 & PSPM  & 1.0  & i   \\
198 & 6 08 41.384 & 24 23 21.643 &  2.884 & 14.16 & 0.65 & 0.75 & 3   & 5.7   & 0.4   & 0   &  0 & PMSNM & 0.0  & i   \\
199 & 6 08 15.418 & 24 25 26.990 &  2.918 & 14.52 & 0.61 & 0.68 & 15  & -6.0  & 1.8   & 70  &  0 & PSM   & 1.0  & i   \\
200 & 6 09 57.327 & 24 09 32.092 &  2.918 & 14.44 & 0.69 & 0.86 & 1   & -9.8  & 0.0   & 84  &  0 & PSM   & 0.75 & i   \\
201 & 6 09 08.359 & 24 29 48.904 &  2.952 & 17.43 & 1.22 & 1.65 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & g   \\
202 & 6 08 15.080 & 24 23 16.136 &  3.079 & 16.51 & 0.96 & 1.14 & 1   & -15.9 & 0.0   & 60  &  0 & PSM   & 0.75 & g   \\
203 & 6 07 57.284 & 24 31 51.511 &  3.079 & 16.59 & 1.00 & 1.13 & 1   & 73.7  & 0.0   & 10  &  0 & PM    & 0.5  & g   \\
204 & 6 08 36.783 & 24 02 12.399 &  3.118 & 12.39 & 0.20 & 0.30 & 1   & -2.6  & 0.0   & 0   & 72 & PPM   & 0.75 & --  \\
205 & 6 09 39.179 & 24 19 46.922 &  3.197 & 14.46 & 0.68 & 0.78 & 3   & -7.2  & 0.4   & 92  &  0 & PSM   & 1.0  & i   \\
206 & 6 09 01.267 & 24 11 45.624 &  3.197 & 14.43 & 0.74 & 0.86 & 3   & -7.9  & 0.3   & 94  &  0 & PSM   & 1.0  & i   \\
207 & 6 08 27.297 & 24 29 30.316 &  3.218 & 14.62 & 0.68 & 0.79 & 3   & -8.5  & 0.2   & 94  &  0 & PSM   & 1.0  & i   \\
208 & 6 09 49.619 & 24 26 00.896 &  3.218 & 16.15 & 0.78 & 0.92 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & g   \\
209 & 6 07 54.839 & 24 23 42.578 &  3.303 & 14.43 & 0.57 & 0.65 & 16  & -8.8  & 2.4   & 93  &  0 & PSM   & 1.0  & i   \\
210 & 6 08 54.002 & 24 27 56.816 &  3.347 & 17.91 & 1.16 & 1.58 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & g   \\
211 & 6 07 58.271 & 24 23 00.672 &  3.347 & 13.94 & 0.48 & 0.56 & 4   & -7.6  & 0.1   & 94  & 96 & PSPM  & 1.0  & --  \\
212 & 6 07 49.011 & 24 23 59.497 &  3.392 & 14.27 & 0.59 & 0.66 & 3   & 14.8  & 0.4   & 0   &  0 & PMSNM & 0.0  & i   \\
213 & 6 09 49.600 & 24 36 37.080 &  3.415 & 14.23 & 0.94 & 1.03 & 2   & 18.2  & 0.5   & 0   &  0 & PNM   & 0.0  & g   \\
214 & 6 10 11.151 & 24 14 01.601 &  3.439 & 14.68 & 0.65 & 0.78 & 3   & -7.7  & 0.4   & 94  &  0 & PSM   & 1.0  & i   \\
215 & 6 07 40.099 & 24 23 02.375 &  3.463 & 17.91 & ...  & 1.07 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & g   \\
216 & 6 10 08.313 & 24 34 31.980 &  3.463 & 15.29 & 0.86 & 1.03 & 3   & -7.8  & 0.8   & 94  &  0 & PSM   & 1.0  & g   \\
217 & 6 08 11.994 & 24 33 56.728 &  3.511 & 14.67 & 0.70 & 0.88 & 7   & 34.7  & 13.9  & 0   &  0 & PMSNM & 0.0  & i   \\
218 & 6 08 30.296 & 24 26 28.431 &  3.561 & 14.49 & 0.61 & 0.69 & 3   & -7.9  & 0.3   & 94  &  0 & PSM   & 1.0  & i   \\
219 & 6 08 29.652 & 24 16 24.093 &  3.561 & 14.69 & 0.63 & 0.74 & 4   & -8.1  & 0.9   & 94  &  0 & PSM   & 1.0  & i   \\
220 & 6 09 21.441 & 24 24 09.742 &  3.587 & 16.41 & 0.71 & 0.84 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & i   \\
221 & 6 09 10.382 & 24 13 03.339 &  3.587 & 17.22 & 1.36 & 1.51 & 1   & -4.8  & 0.0   & 60  &  0 & PSM   & 0.75 & g   \\
222 & 6 09 51.861 & 24 27 00.504 &  3.612 & 14.21 & 0.71 & 0.80 & 3   & -8.9  & 0.2   & 93  & 67 & PSPM  & 1.0  & i   \\
223 & 6 08 05.034 & 24 34 41.353 &  3.692 & 17.18 & 0.99 & 1.18 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & g   \\
224 & 6 09 47.484 & 24 32 20.014 &  3.692 & 14.71 & 0.66 & 0.77 & 3   & -8.8  & 0.2   & 93  &  0 & PSM   & 1.0  & i   \\
225 & 6 09 15.573 & 24 10 42.158 &  3.710 & 14.87 & 0.83 & 0.92 & 37  & -5.9  & 8.6   & 69  &  0 & PSM   & 1.0  & g   \\
226 & 6 08 45.110 & 24 19 56.178 &  3.720 & 14.34 & 0.76 & 0.85 & 6   & -8.0  & 0.3   & 94  & 86 & PSPM  & 1.0  & i   \\
227 & 6 09 29.190 & 24 00 42.352 &  3.720 & 14.38 & 0.59 & 0.68 & 3   & -9.8  & 0.2   & 83  &  0 & PSM   & 1.0  & i   \\
228 & 6 09 26.342 & 24 23 19.569 &  3.748 & 15.68 & 0.88 & 0.96 & 3   & -7.9  & 0.5   & 94  &  0 & PSM   & 1.0  & g   \\
229 & 6 08 57.055 & 24 19 50.176 &  3.776 & 18.00 & ...  & 1.45 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & g   \\
230 & 6 08 11.813 & 24 27 07.158 &  3.776 & 14.57 & 0.58 & 0.66 & 3   & -8.1  & 0.6   & 94  &  0 & PSM   & 1.0  & i   \\
231 & 6 09 40.317 & 24 25 46.278 &  3.776 & 17.58 & 0.77 & 0.94 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & i   \\
232 & 6 08 09.561 & 24 17 53.763 &  3.805 & 18.84 & 1.47 & 1.97 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & g   \\
233 & 6 09 42.754 & 24 33 25.135 &  3.834 & 18.51 & ...  & 1.36 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & g   \\
234 & 6 08 41.849 & 24 19 07.220 &  3.864 & 17.17 & 1.25 & 1.33 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & g   \\
235 & 6 10 01.280 & 24 13 43.061 &  3.864 & 14.56 & 0.58 & 0.69 & 3   & -7.8  & 0.1   & 94  &  0 & PSM   & 1.0  & i   \\
236 & 6 08 26.700 & 24 09 39.941 &  3.924 & 14.54 & 0.71 & 0.84 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & i   \\
237 & 6 08 10.447 & 24 24 23.811 &  3.955 & 14.84 & 0.64 & 0.73 & 3   & -7.3  & 0.1   & 92  &  0 & PSM   & 1.0  & i   \\
238 & 6 08 07.898 & 24 32 58.143 &  3.955 & 14.58 & 0.60 & 0.66 & 3   & -7.7  & 0.2   & 94  &  0 & PSM   & 1.0  & i   \\
239 & 6 08 07.065 & 24 18 49.916 &  3.955 & 14.55 & 0.62 & 0.69 & 1   & -6.5  & 0.0   & 84  & 72 & PSPM  & 1.0  & i   \\
240 & 6 08 52.437 & 24 03 06.294 &  3.986 & 14.46 & 0.56 & 0.64 & 3   & -8.1  & 0.5   & 94  &  0 & PSM   & 1.0  & i   \\
241 & 6 09 04.263 & 24 12 41.922 &  3.986 & 14.71 & 0.68 & 0.77 & 3   & -8.1  & 0.1   & 94  &  0 & PSM   & 1.0  & i   \\
242 & 6 09 31.907 & 24 10 38.347 &  3.986 & 14.41 & 0.71 & 0.82 & 22  & -8.1  & 5.8   & 94  &  0 & PSM   & 1.0  & i   \\
243 & 6 09 42.535 & 24 02 08.190 &  4.187 & 14.94 & 0.76 & 0.85 & 3   & -7.9  & 0.5   & 94  &  0 & PSM   & 1.0  & i   \\
244 & 6 07 52.604 & 24 20 02.385 &  4.222 & 14.57 & 0.57 & 0.65 & 3   & -7.0  & 0.2   & 91  &  0 & PSM   & 1.0  & i   \\
245 & 6 07 44.371 & 24 30 26.182 &  4.258 & 14.63 & 0.62 & 0.74 & 16  & -7.0  & 5.0   & 91  &  0 & PSM   & 1.0  & i   \\
246 & 6 10 10.538 & 24 24 14.398 &  4.258 & 14.73 & 0.64 & 0.73 & 5   & -8.9  & 1.2   & 93  &  0 & PSM   & 1.0  & i   \\
247 & 6 09 02.678 & 24 12 51.082 &  4.258 & 14.96 & 0.77 & 0.85 & 3   & -7.6  & 0.3   & 94  &  0 & PSM   & 1.0  & i   \\
248 & 6 10 01.754 & 24 20 12.094 &  4.294 & 14.75 & 0.68 & 0.77 & 3   & -8.7  & 0.4   & 94  &  0 & PSM   & 1.0  & i   \\
249 & 6 08 33.180 & 24 19 13.228 &  4.332 & 14.68 & 0.63 & 0.72 & 3   & -8.2  & 0.4   & 94  &  0 & PSM   & 1.0  & i   \\
250 & 6 08 52.234 & 24 23 28.145 &  4.332 & 14.55 & 0.65 & 0.76 & 3   & -9.5  & 0.0   & 89  &  0 & PSM   & 1.0  & i   \\
251 & 6 09 57.251 & 24 10 15.708 &  4.369 & 15.23 & 0.87 & 1.01 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & i   \\
252 & 6 09 02.150 & 24 29 31.223 &  4.408 & 15.26 & 0.75 & 0.86 & 3   & -7.5  & 0.8   & 93  &  0 & PSM   & 1.0  & i   \\
253 & 6 09 31.231 & 24 07 02.850 &  4.447 & 14.55 & 0.64 & 0.71 & 3   & -8.1  & 0.7   & 94  &  0 & PSM   & 1.0  & i   \\
254 & 6 09 34.139 & 24 18 09.075 &  4.447 & 15.00 & 0.77 & 0.90 & 3   & -6.6  & 0.3   & 86  &  0 & PSM   & 1.0  & i   \\
255 & 6 08 57.405 & 24 15 05.026 &  4.487 & 15.02 & 0.76 & 0.89 & 3   & -9.0  & 0.4   & 92  &  0 & PSM   & 1.0  & i   \\
256 & 6 09 21.896 & 24 17 17.006 &  4.487 & 14.86 & 0.69 & 0.77 & 4   & -8.7  & 0.4   & 94  &  0 & PSM   & 1.0  & i   \\
257 & 6 10 07.151 & 24 02 55.390 &  4.527 & 16.24 & 1.03 & 1.08 & 1   & 19.2  & 0.0   & 0   &  0 & PM    & 0.5  & g   \\
258 & 6 09 50.072 & 24 17 02.813 &  4.527 & 14.97 & 0.76 & 0.82 & 3   & -9.0  & 0.3   & 92  &  0 & PSM   & 1.0  & i   \\
259 & 6 08 42.529 & 24 23 37.236 &  4.569 & 16.37 & 0.96 & 1.13 & 1   & 2.2   & 0.0   & 0   &  0 & PM    & 0.5  & g   \\
260 & 6 08 46.616 & 24 31 43.038 &  4.611 & 14.96 & 0.71 & 0.86 & 3   & -7.9  & 1.0   & 94  &  0 & PSM   & 1.0  & i   \\
261 & 6 08 18.827 & 24 19 18.900 &  4.611 & 13.55 & 1.57 & 1.60 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & g   \\
262 & 6 09 06.393 & 24 26 41.738 &  4.654 & 15.23 & 0.79 & 0.89 & 17  & -0.7  & 16.3  & 0   &  0 & PMSNM & 0.0  & i   \\
263 & 6 09 23.478 & 24 16 56.737 &  4.654 & 16.94 & 0.76 & 0.95 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & i   \\
264 & 6 09 03.068 & 24 19 36.210 &  4.697 & 15.15 & 0.80 & 0.90 & 14  & -9.2  & 9.1   & 91  &  0 & PSM   & 1.0  & i   \\
265 & 6 09 57.284 & 24 37 49.899 &  4.697 & 15.09 & 0.75 & 0.87 & 3   & -8.5  & 0.1   & 94  &  0 & PSM   & 1.0  & i   \\
266 & 6 08 56.418 & 24 27 10.618 &  4.742 & 14.91 & 0.70 & 0.77 & 3   & -6.2  & 0.1   & 79  &  0 & PSM   & 1.0  & i   \\
267 & 6 09 56.437 & 24 25 51.846 &  4.742 & 14.19 & 0.67 & 0.85 & 3   & -7.9  & 1.0   & 94  & 58 & PSPM  & 1.0  & i   \\
268 & 6 09 31.418 & 24 27 49.682 &  4.742 & 14.59 & 0.64 & 0.71 & 3   & -8.1  & 0.3   & 94  &  0 & PSM   & 1.0  & i   \\
269 & 6 08 07.623 & 24 03 16.758 &  4.787 & 16.29 & 0.92 & 1.05 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & i   \\
270 & 6 08 34.962 & 24 17 08.121 &  4.833 & 18.49 & 1.35 & 1.82 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & g   \\
271 & 6 10 04.706 & 24 17 34.770 &  4.833 & 14.81 & 0.70 & 0.71 & 3   & -7.4  & 0.2   & 93  &  0 & PSM   & 1.0  & i   \\
272 & 6 09 39.005 & 24 16 44.164 &  4.833 & 15.01 & 0.71 & 0.83 & 4   & -7.4  & 0.4   & 93  &  0 & PSM   & 1.0  & i   \\
273 & 6 09 11.862 & 24 26 16.188 &  4.929 & 14.43 & 0.59 & 0.67 & 4   & -6.1  & 0.2   & 75  & 68 & PSPM  & 1.0  & i   \\
274 & 6 08 23.661 & 23 59 35.130 &  4.929 & 15.07 & 0.69 & 0.73 & 1   & -7.6  & 0.0   & 94  &  0 & PSM   & 0.75 & i   \\
275 & 6 09 30.074 & 24 35 49.880 &  4.978 & 18.27 & 1.31 & 1.78 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & g   \\
276 & 6 08 27.707 & 24 33 11.725 &  5.028 & 15.16 & 0.78 & 0.82 & 5   & -8.4  & 1.1   & 94  &  0 & PSM   & 1.0  & i   \\
277 & 6 09 41.383 & 24 36 44.242 &  5.028 & 15.05 & 0.70 & 0.85 & 3   & -8.3  & 0.6   & 94  &  0 & PSM   & 1.0  & i   \\
278 & 6 09 30.484 & 24 03 16.223 &  5.079 & 18.15 & 1.29 & 1.74 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & g   \\
279 & 6 09 58.806 & 24 14 43.266 &  5.079 & 14.88 & 0.73 & 0.83 & 3   & -9.2  & 0.3   & 91  &  0 & PSM   & 1.0  & i   \\
280 & 6 08 47.292 & 24 00 33.639 &  5.131 & 16.67 & 0.87 & 0.94 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & i   \\
281 & 6 08 57.228 & 24 15 53.318 &  5.184 & 17.23 & 1.24 & 1.38 & 1   & -11.6 & 0.0   & 60  &  0 & PSM   & 0.75 & g   \\
282 & 6 09 19.649 & 24 30 52.741 &  5.238 & 15.12 & 0.76 & 0.84 & 3   & -7.6  & 0.4   & 94  &  0 & PSM   & 1.0  & i   \\
283 & 6 09 19.242 & 24 17 22.390 &  5.248 & 14.93 & 0.72 & 0.83 & 17  & -8.9  & 6.8   & 93  &  0 & PSM   & 1.0  & i   \\
284 & 6 10 14.646 & 24 31 34.537 &  5.293 & 17.53 & 1.25 & 1.46 & 1   & 1.5   & 0.0   & 60  &  0 & PSM   & 0.75 & g   \\
285 & 6 09 39.067 & 24 04 43.083 &  5.293 & 13.16 & 0.47 & 0.63 & 3   & 25.0  & 0.3   & 0   &  0 & PMSNM & 0.0  & --  \\
286 & 6 08 42.968 & 24 26 34.096 &  5.408 & 15.06 & 0.77 & 0.86 & 3   & -9.5  & 0.4   & 88  &  0 & PSM   & 1.0  & i   \\
287 & 6 09 43.444 & 24 24 33.747 &  5.467 & 14.88 & 0.70 & 0.73 & 3   & -8.0  & 0.5   & 94  &  0 & PSM   & 1.0  & i   \\
288 & 6 08 47.605 & 24 09 42.241 &  5.467 & 15.16 & 0.75 & 0.81 & 1   & -7.3  & 0.0   & 93  &  0 & PSM   & 0.75 & i   \\
289 & 6 09 56.346 & 23 59 35.102 &  5.467 & 15.85 & 0.95 & 1.17 & 2   & -6.5  & 1.3   & 84  &  0 & PSM   & 1.0  & i   \\
290 & 6 08 35.103 & 24 27 16.983 &  5.527 & 15.04 & 0.80 & 0.90 & 3   & -9.2  & 0.5   & 91  &  0 & PSM   & 1.0  & i   \\
291 & 6 08 39.717 & 24 19 24.104 &  5.527 & 16.93 & 1.17 & 1.25 & 1   & -6.5  & 0.0   & 60  &  0 & PSM   & 0.75 & g   \\
292 & 6 08 44.894 & 24 22 52.646 &  5.527 & 15.30 & 0.89 & 1.00 & 3   & -8.9  & 0.4   & 93  &  0 & PSM   & 1.0  & i   \\
293 & 6 08 48.087 & 24 37 50.002 &  5.527 & 15.09 & 0.73 & 0.71 & 3   & -8.4  & 0.5   & 94  &  0 & PSM   & 1.0  & i   \\
294 & 6 09 05.385 & 24 12 18.013 &  5.527 & 15.24 & 0.79 & 0.84 & 3   & -7.9  & 0.3   & 94  &  0 & PSM   & 1.0  & i   \\
295 & 6 09 26.543 & 24 25 37.015 &  5.589 & 15.96 & 0.73 & 0.86 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & i   \\
296 & 6 08 57.455 & 23 59 36.228 &  5.589 & 16.39 & 0.97 & 1.10 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & i   \\
297 & 6 08 37.291 & 24 22 17.840 &  5.652 & 15.30 & 0.80 & 0.85 & 3   & -8.2  & 0.7   & 94  &  0 & PSM   & 1.0  & i   \\
298 & 6 09 22.881 & 24 34 06.444 &  5.652 & 15.44 & 0.81 & 0.96 & 3   & -8.8  & 0.3   & 93  &  0 & PSM   & 1.0  & i   \\
299 & 6 09 35.677 & 24 22 53.174 &  5.652 & 17.68 & 1.12 & 1.53 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & g   \\
300 & 6 08 17.686 & 24 16 05.170 &  5.652 & 15.16 & 0.72 & 0.77 & 3   & -9.5  & 0.5   & 89  &  0 & PSM   & 1.0  & i   \\
301 & 6 09 21.841 & 24 18 21.187 &  5.652 & 15.36 & 0.81 & 0.87 & 3   & -8.7  & 0.1   & 94  &  0 & PSM   & 1.0  & i   \\
302 & 6 08 17.040 & 24 27 01.980 &  5.717 & 15.14 & 0.72 & 0.78 & 3   & -7.7  & 0.2   & 94  &  0 & PSM   & 1.0  & i   \\
303 & 6 09 37.344 & 24 36 05.584 &  5.717 & 16.01 & 0.89 & 1.03 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & i   \\
304 & 6 08 43.414 & 24 16 07.264 &  5.717 & 15.20 & 0.78 & 0.82 & 3   & -9.2  & 0.4   & 91  &  0 & PSM   & 1.0  & i   \\
305 & 6 08 06.681 & 24 21 50.339 &  5.783 & 17.51 & 1.27 & 1.41 & 1   & -8.8  & 0.0   & 60  &  0 & PSM   & 0.75 & g   \\
306 & 6 08 30.837 & 24 22 17.606 &  5.783 & 15.71 & 0.84 & 0.91 & 3   & 18.5  & 1.5   & 0   &  0 & PMSNM & 0.0  & i   \\
307 & 6 08 37.439 & 24 32 39.954 &  5.783 & 17.59 & 1.10 & 1.51 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & g   \\
308 & 6 09 26.503 & 24 20 39.313 &  5.783 & 16.52 & 1.06 & 1.16 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & g   \\
309 & 6 09 30.043 & 24 32 08.492 &  5.783 & 16.52 & 1.05 & 1.17 & 1   & -6.7  & 0.0   & 60  &  0 & PSM   & 0.75 & g   \\
310 & 6 08 46.587 & 24 17 45.379 &  5.783 & 16.75 & 1.08 & 1.28 & 1   & -13.3 & 0.0   & 60  &  0 & PSM   & 0.75 & g   \\
311 & 6 07 49.432 & 24 09 13.306 &  5.783 & 15.33 & 0.74 & 0.77 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & i   \\
312 & 6 07 55.679 & 24 12 03.477 &  5.783 & 15.26 & 0.76 & 0.83 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & i   \\
313 & 6 08 59.049 & 24 18 25.005 &  5.783 & 15.41 & 0.85 & 0.92 & 3   & -9.2  & 0.7   & 91  &  0 & PSM   & 1.0  & i   \\
314 & 6 09 11.689 & 24 11 23.933 &  5.783 & 15.30 & 0.79 & 0.83 & 3   & -9.0  & 0.1   & 93  &  0 & PSM   & 1.0  & i   \\
315 & 6 08 35.415 & 24 19 59.268 &  5.850 & 16.16 & 0.96 & 1.06 & 1   & -8.6  & 0.0   & 94  &  0 & PSM   & 0.75 & i   \\
316 & 6 09 34.463 & 24 02 52.705 &  5.850 & 15.06 & 0.73 & 0.81 & 3   & -7.6  & 1.3   & 94  &  0 & PSM   & 1.0  & i   \\
317 & 6 09 01.930 & 24 32 08.753 &  5.919 & 15.38 & 0.75 & 0.87 & 3   & -7.4  & 0.2   & 93  &  0 & PSM   & 1.0  & i   \\
318 & 6 08 10.169 & 24 35 08.167 &  5.919 & 15.71 & 0.64 & 0.79 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
319 & 6 10 03.774 & 24 32 54.710 &  5.919 & 14.46 & 0.58 & 0.70 & 3   & 21.4  & 0.3   & 0   &  0 & PMSNM & 0.0  & --  \\
320 & 6 08 33.281 & 24 05 33.538 &  5.919 & 15.26 & 0.75 & 0.80 & 3   & -7.7  & 0.1   & 94  &  0 & PSM   & 1.0  & i   \\
321 & 6 09 16.099 & 24 18 03.293 &  5.919 & 16.62 & 1.04 & 1.17 & 1   & -9.6  & 0.0   & 60  &  0 & PSM   & 0.75 & g   \\
322 & 6 08 12.048 & 24 21 26.760 &  5.990 & 15.25 & 0.76 & 0.81 & 3   & -8.4  & 0.1   & 94  &  0 & PSM   & 1.0  & i   \\
323 & 6 09 38.851 & 24 28 53.725 &  5.990 & 16.07 & 0.98 & 1.06 & 1   & -8.3  & 0.0   & 94  &  0 & PSM   & 0.75 & i   \\
324 & 6 08 54.406 & 24 03 08.024 &  6.029 & 14.37 & 0.56 & 0.66 & 19  & -7.5  & 17.5  & 93  &  0 & PSM   & 1.0  & --  \\
325 & 6 07 46.193 & 24 22 48.999 &  6.137 & 16.86 & 0.87 & 1.12 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & i   \\
326 & 6 08 29.814 & 24 29 17.806 &  6.137 & 15.60 & 0.87 & 0.92 & 3   & -8.1  & 0.5   & 94  &  0 & PSM   & 1.0  & i   \\
327 & 6 09 39.711 & 24 38 44.233 &  6.137 & 13.21 & 0.24 & 0.38 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
328 & 6 08 41.064 & 24 17 20.666 &  6.137 & 15.44 & 0.81 & 0.85 & 3   & -8.6  & 0.8   & 94  &  0 & PSM   & 1.0  & i   \\
329 & 6 07 56.510 & 24 08 59.202 &  6.137 & 13.20 & 0.56 & 0.61 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & --  \\
330 & 6 09 15.117 & 24 11 03.437 &  6.137 & 14.83 & 0.69 & 0.76 & 4   & -7.2  & 0.2   & 92  &  0 & PSM   & 1.0  & i   \\
331 & 6 07 43.568 & 24 24 01.585 &  6.213 & 16.49 & 1.11 & 1.36 & 1   & -6.2  & 0.0   & 60  &  0 & PSM   & 0.75 & g   \\
332 & 6 08 39.664 & 24 37 15.320 &  6.291 & 15.34 & 0.73 & 0.81 & 3   & -8.0  & 0.6   & 94  &  0 & PSM   & 1.0  & i   \\
333 & 6 09 29.190 & 24 21 51.205 &  6.291 & 15.66 & 0.88 & 0.92 & 4   & -8.7  & 0.9   & 94  &  0 & PSM   & 1.0  & i   \\
334 & 6 09 22.900 & 24 15 26.305 &  6.291 & 15.54 & 0.84 & 0.89 & 4   & -7.3  & 0.8   & 93  &  0 & PSM   & 1.0  & i   \\
335 & 6 07 50.235 & 24 27 17.643 &  6.372 & 15.71 & 0.85 & 1.01 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & i   \\
336 & 6 08 47.994 & 24 36 02.185 &  6.372 & 15.32 & 0.74 & 0.80 & 3   & -8.9  & 0.2   & 93  &  0 & PSM   & 1.0  & i   \\
337 & 6 09 01.070 & 24 24 53.186 &  6.372 & 17.71 & 1.08 & 1.48 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & i   \\
338 & 6 10 20.269 & 24 20 22.112 &  6.372 & 18.21 & ...  & 0.95 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & g   \\
339 & 6 09 06.747 & 24 12 45.225 &  6.372 & 17.30 & 1.30 & 1.40 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & g   \\
340 & 6 08 32.162 & 24 20 36.285 &  6.454 & 15.46 & 0.83 & 0.85 & 4   & -7.2  & 0.5   & 92  &  0 & PSM   & 1.0  & i   \\
341 & 6 09 06.311 & 24 17 05.162 &  6.454 & 17.13 & 1.37 & 1.55 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & g   \\
342 & 6 09 14.073 & 24 13 36.737 &  6.454 & 15.45 & 0.82 & 0.86 & 3   & -8.5  & 0.9   & 94  &  0 & PSM   & 1.0  & i   \\
343 & 6 09 33.001 & 24 25 17.761 &  6.538 & 15.57 & 0.84 & 0.91 & 3   & -9.3  & 0.5   & 91  &  0 & PSM   & 1.0  & i   \\
344 & 6 10 07.831 & 24 28 11.091 &  6.538 & 15.87 & 0.88 & 1.04 & 3   & -7.6  & 0.6   & 94  &  0 & PSM   & 1.0  & i   \\
345 & 6 10 19.474 & 24 35 57.598 &  6.538 & 16.95 & 1.13 & 1.32 & 1   & -10.8 & 0.0   & 60  &  0 & PSM   & 0.75 & g   \\
346 & 6 09 53.330 & 24 37 59.958 &  6.538 & 16.55 & 1.04 & 1.16 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & i   \\
347 & 6 09 31.897 & 24 36 14.435 &  6.538 & 15.64 & 0.87 & 0.94 & 3   & -8.4  & 0.5   & 94  &  0 & PSM   & 1.0  & i   \\
348 & 6 08 34.450 & 24 08 13.932 &  6.538 & 15.52 & 0.80 & 0.85 & 3   & -7.0  & 0.5   & 91  &  0 & PSM   & 1.0  & i   \\
349 & 6 09 02.357 & 24 00 50.935 &  6.538 & 16.31 & 0.82 & 0.98 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & i   \\
350 & 6 09 30.733 & 24 16 04.758 &  6.538 & 17.66 & 1.28 & 1.73 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & g   \\
351 & 6 10 08.428 & 24 23 24.650 &  6.625 & 17.20 & 1.04 & 1.38 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & i   \\
352 & 6 09 57.754 & 24 29 45.608 &  6.625 & 18.17 & 1.27 & 1.72 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & g   \\
353 & 6 09 06.487 & 24 21 30.234 &  6.625 & 15.77 & 0.91 & 0.96 & 3   & -8.2  & 0.7   & 94  &  0 & PSM   & 1.0  & i   \\
354 & 6 09 49.442 & 24 15 47.159 &  6.625 & 15.92 & 0.95 & 1.02 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & i   \\
355 & 6 08 51.065 & 24 23 50.186 &  6.805 & 17.77 & 1.14 & 1.56 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & g   \\
356 & 6 09 14.818 & 24 29 10.417 &  6.805 & 15.62 & 0.82 & 0.87 & 3   & -8.9  & 0.5   & 93  &  0 & PSM   & 1.0  & i   \\
357 & 6 09 42.591 & 24 20 51.981 &  6.805 & 15.89 & 0.91 & 1.02 & 6   & -8.1  & 1.4   & 94  &  0 & PSM   & 1.0  & i   \\
358 & 6 09 37.160 & 24 21 22.853 &  6.805 & 12.62 & 0.59 & 0.63 & 1   & -2.1  & 0.0   & 0   &  0 & PNM   & 0.0  & --  \\
359 & 6 09 07.478 & 24 08 33.686 &  6.805 & 18.72 & 1.44 & 1.93 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & g   \\
360 & 6 09 40.277 & 24 01 16.712 &  6.805 & 15.70 & 0.87 & 0.93 & 3   & -8.3  & 0.4   & 94  &  0 & PSM   & 1.0  & i   \\
361 & 6 08 16.778 & 24 26 26.893 &  6.898 & 16.44 & 0.97 & 1.09 & 1   & -5.9  & 0.0   & 60  &  0 & PSM   & 0.75 & i   \\
362 & 6 09 03.068 & 24 34 56.487 &  6.898 & 15.46 & 0.82 & 0.93 & 3   & -7.7  & 0.3   & 94  &  0 & PSM   & 1.0  & i   \\
363 & 6 09 47.530 & 24 03 37.303 &  6.898 & 15.89 & 0.97 & 1.06 & 1   & -8.8  & 0.0   & 93  &  0 & PSM   & 0.75 & i   \\
364 & 6 08 07.462 & 24 35 35.735 &  6.995 & 16.50 & 1.05 & 1.14 & 1   & -6.7  & 0.0   & 60  &  0 & PSM   & 0.75 & i   \\
365 & 6 08 44.310 & 24 22 47.125 &  6.995 & 15.16 & 0.94 & 1.00 & 16  & -13.6 & 16.8  & 0   &  0 & PMSNM & 0.0  & i   \\
366 & 6 10 20.482 & 24 22 10.925 &  6.995 & 16.74 & 1.09 & 1.26 & 1   & -8.6  & 0.0   & 60  &  0 & PSM   & 0.75 & i   \\
367 & 6 09 26.798 & 24 27 54.914 &  6.995 & 15.88 & 0.93 & 0.95 & 3   & -8.7  & 0.1   & 94  &  0 & PSM   & 1.0  & i   \\
368 & 6 09 07.452 & 24 19 05.517 &  6.995 & 17.96 & 1.19 & 1.61 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & g   \\
369 & 6 08 35.743 & 24 13 31.471 &  6.995 & 15.16 & 0.61 & 0.70 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
370 & 6 07 58.130 & 24 20 10.838 &  7.301 & 17.29 & 1.19 & 1.34 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & g   \\
371 & 6 09 10.652 & 24 28 03.971 &  7.301 & 15.93 & 0.94 & 0.95 & 6   & -7.7  & 1.4   & 94  &  0 & PSM   & 1.0  & i   \\
372 & 6 09 06.541 & 24 31 26.037 &  7.301 & 17.09 & 1.12 & 1.35 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & i   \\
373 & 6 10 18.760 & 24 32 44.719 &  7.301 & 16.07 & 0.98 & 1.08 & 1   & -9.4  & 0.0   & 90  &  0 & PSM   & 0.75 & i   \\
374 & 6 08 32.799 & 24 25 11.602 &  7.409 & 16.99 & 1.17 & 1.28 & 1   & -15.7 & 0.0   & 60  &  0 & PSM   & 0.75 & i   \\
375 & 6 08 03.144 & 24 28 54.638 &  7.520 & 16.08 & 0.90 & 0.98 & 1   & -9.1  & 0.0   & 92  &  0 & PSM   & 0.75 & i   \\
376 & 6 07 40.224 & 24 33 40.509 &  7.520 & 16.06 & 0.51 & 0.65 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
377 & 6 09 39.402 & 24 27 23.465 &  7.520 & 16.12 & 0.95 & 1.02 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & i   \\
378 & 6 07 41.261 & 24 13 00.496 &  7.520 & 13.65 & 0.63 & 0.68 & 2   & 14.5  & 0.2   & 0   &  0 & PM    & 0.5  & --  \\
379 & 6 08 25.847 & 24 12 53.774 &  7.520 & 16.27 & 0.98 & 1.05 & 1   & -7.5  & 0.0   & 93  &  0 & PSM   & 0.75 & i   \\
380 & 6 08 22.319 & 24 15 02.506 &  7.520 & 15.90 & 0.88 & 0.95 & 1   & -7.7  & 0.0   & 94  &  0 & PSM   & 0.75 & i   \\
381 & 6 09 44.244 & 24 24 54.326 &  7.635 & 17.79 & 1.15 & 1.56 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & i   \\
382 & 6 10 24.096 & 24 16 45.064 &  7.635 & 17.46 & ...  & 1.33 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & g   \\
383 & 6 09 18.809 & 24 27 05.043 &  7.753 & 15.97 & 0.91 & 0.93 & 1   & -7.2  & 0.0   & 92  &  0 & PSM   & 0.75 & i   \\
384 & 6 09 02.445 & 24 16 25.405 &  7.753 & 13.71 & 0.64 & 0.70 & 6   & -3.3  & 0.5   & 0   & 88 & PMSNM & 0.0  & --  \\
385 & 6 10 14.196 & 24 32 30.334 &  7.875 & 16.40 & 1.06 & 1.13 & 1   & -6.9  & 0.0   & 60  &  0 & PSM   & 0.75 & i   \\
386 & 6 10 04.916 & 24 34 59.089 &  7.875 & 16.26 & 1.00 & 1.10 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & i   \\
387 & 6 08 58.164 & 24 33 11.595 &  8.001 & 13.22 & 0.66 & 0.74 & 1   & -1.8  & 0.0   & 0   &  0 & PNM   & 0.0  & --  \\
388 & 6 10 15.215 & 24 28 58.930 &  8.001 & 16.48 & 1.11 & 1.19 & 1   & -9.5  & 0.0   & 60  &  0 & PSM   & 0.75 & i   \\
389 & 6 08 40.793 & 24 11 50.548 &  8.001 & 17.04 & 1.19 & 1.28 & 1   & -6.1  & 0.0   & 60  &  0 & PSM   & 0.75 & i   \\
390 & 6 08 49.222 & 24 05 50.388 &  8.001 & 15.97 & 0.88 & 0.96 & 3   & -6.2  & 0.7   & 77  &  0 & PSM   & 1.0  & i   \\
391 & 6 08 48.278 & 24 17 59.077 &  8.001 & 16.53 & 1.14 & 1.16 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & i   \\
392 & 6 08 03.369 & 24 34 09.918 &  8.131 & 16.36 & 0.98 & 1.07 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & i   \\
393 & 6 09 32.508 & 24 27 23.802 &  8.131 & 17.25 & 1.13 & 1.37 & 1   & -4.5  & 0.0   & 60  &  0 & PSM   & 0.75 & i   \\
394 & 6 10 12.194 & 24 30 50.125 &  8.265 & 14.86 & 0.87 & 0.96 & 3   & -17.8 & 0.4   & 0   &  0 & PMSNM & 0.0  & --  \\
395 & 6 08 58.960 & 24 14 41.646 &  8.265 & 15.60 & 1.01 & 1.09 & 5   & -12.0 & 7.0   & 2   &  0 & PMSNM & 0.0  & i   \\
396 & 6 08 09.791 & 24 34 28.478 &  8.404 & 12.28 & 0.65 & 0.68 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
397 & 6 09 17.572 & 24 28 20.457 &  8.404 & 16.07 & 0.37 & 0.41 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
398 & 6 10 02.164 & 24 34 37.295 &  8.404 & 16.05 & 0.91 & 0.98 & 1   & 22.2  & 0.0   & 0   &  0 & PM    & 0.5  & i   \\
399 & 6 08 09.528 & 24 05 50.258 &  8.404 & 14.51 & 0.77 & 0.82 & 3   & 17.7  & 0.3   & 0   &  0 & PMSNM & 0.0  & --  \\
400 & 6 07 40.808 & 24 14 23.374 &  8.404 & 16.10 & 0.91 & 1.05 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & i   \\
401 & 6 08 36.304 & 24 20 53.430 &  8.547 & 17.83 & 1.14 & 1.56 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & i   \\
402 & 6 08 06.018 & 24 04 42.033 &  8.547 & 16.58 & 0.95 & 1.12 & 1   & -5.2  & 0.0   & 60  &  0 & PSM   & 0.75 & i   \\
403 & 6 08 21.634 & 24 07 09.785 &  8.547 & 14.91 & 0.58 & 0.67 & 3   & 11.3  & 0.1   & 0   &  0 & PMSNM & 0.0  & --  \\
404 & 6 09 32.039 & 24 01 35.004 &  8.547 & 17.72 & 1.16 & 1.57 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & i   \\
405 & 6 09 22.543 & 24 27 55.834 &  8.696 & 17.06 & 1.18 & 1.27 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & i   \\
406 & 6 09 54.242 & 24 29 39.408 &  8.696 & 16.55 & 1.14 & 1.18 & 1   & -6.9  & 0.0   & 60  &  0 & PSM   & 0.75 & i   \\
407 & 6 08 23.874 & 24 13 55.435 &  8.696 & 17.38 & 1.21 & 1.41 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & i   \\
408 & 6 08 35.214 & 24 18 24.009 &  8.696 & 13.29 & 0.85 & 0.89 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
409 & 6 09 51.267 & 24 10 01.865 &  8.696 & 17.13 & 1.32 & 1.37 & 1   & -9.4  & 0.0   & 60  &  0 & PSM   & 0.75 & i   \\
410 & 6 08 23.306 & 24 15 20.277 &  8.850 & 16.50 & 1.08 & 1.08 & 1   & -7.6  & 0.0   & 60  &  0 & PSM   & 0.75 & i   \\
411 & 6 09 24.502 & 24 06 12.800 &  8.850 & 17.20 & 0.95 & 1.32 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & i   \\
412 & 6 10 01.924 & 24 17 07.950 &  8.850 & 17.01 & 1.18 & 1.29 & 1   & -8.5  & 0.0   & 60  &  0 & PSM   & 0.75 & i   \\
413 & 6 08 15.684 & 24 01 21.999 &  9.174 & 16.37 & 0.88 & 1.00 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
414 & 6 08 47.979 & 24 07 47.352 &  9.174 & 16.58 & 1.04 & 1.31 & 1   & -4.4  & 0.0   & 60  &  0 & PSM   & 0.75 & i   \\
415 & 6 08 19.641 & 24 20 51.123 &  9.345 & 16.88 & 1.15 & 1.23 & 1   & -9.5  & 0.0   & 60  &  0 & PSM   & 0.75 & i   \\
416 & 6 10 10.970 & 24 19 33.896 &  9.345 & 17.13 & 1.13 & 1.32 & 1   & -9.7  & 0.0   & 60  &  0 & PSM   & 0.75 & i   \\
417 & 6 09 51.346 & 24 26 52.237 &  9.468 & 18.16 & 1.28 & 1.74 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & i   \\
418 & 6 08 45.021 & 24 23 18.649 &  9.523 & 16.86 & 1.11 & 1.25 & 1   & -5.0  & 0.0   & 60  &  0 & PSM   & 0.75 & i   \\
419 & 6 08 58.617 & 24 22 52.028 &  9.523 & 18.42 & 1.32 & 1.78 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & i   \\
420 & 6 07 54.553 & 24 35 49.715 &  9.708 & 17.04 & 1.04 & 1.25 & 1   & -7.4  & 0.0   & 60  &  0 & PSM   & 0.75 & i   \\
421 & 6 08 51.936 & 24 14 04.759 &  9.708 & 17.09 & 1.21 & 1.33 & 1   & -9.3  & 0.0   & 60  &  0 & PSM   & 0.75 & i   \\
422 & 6 07 48.986 & 24 02 02.793 &  9.708 & 17.12 & 1.13 & 1.31 & 1   & -8.1  & 0.0   & 60  &  0 & PSM   & 0.75 & i   \\
423 & 6 08 24.521 & 24 15 09.915 &  9.900 & 15.51 & 0.83 & 0.85 & 3   & -18.5 & 0.1   & 0   &  0 & PMSNM & 0.0  & --  \\
424 & 6 09 24.357 & 24 26 20.047 & 10.132 & 14.74 & 0.68 & 0.76 & 22  & -7.4  & 28.4  & 93  &  0 & PSM   & 1.0  & --  \\
425 & 6 08 57.022 & 24 12 04.796 & 10.308 & 14.65 & 0.95 & 1.01 & 4   & 7.3   & 0.2   & 0   &  0 & PNM   & 0.0  & --  \\
426 & 6 08 25.052 & 24 00 03.419 & 10.308 & 16.94 & 0.87 & 0.92 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
427 & 6 10 11.686 & 24 06 37.032 & 10.986 & 14.99 & 0.75 & 0.84 & 3   & 25.0  & 0.5   & 0   &  0 & PMSNM & 0.0  & --  \\
428 & 6 09 07.981 & 24 38 47.886 & 11.233 & 17.35 & 1.00 & 1.38 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & --  \\
429 & 6 09 57.172 & 24 32 03.370 & 12.044 & 15.98 & 0.97 & 1.06 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & --  \\
430 & 6 09 00.388 & 24 28 45.341 & 12.652 & 13.72 & 0.69 & 0.80 & 2   & -16.0 & 0.4   & 0   &  0 & PM    & 0.5  & --  \\
431 & 6 07 47.647 & 24 05 24.845 & 13.326 & 13.33 & 0.68 & 0.66 & 4   & 13.6  & 0.2   & 0   &  0 & PMSNM & 0.0  & --  \\
432 & 6 07 49.959 & 24 04 37.707 & 13.691 & 13.80 & 1.31 & 1.43 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
433 & 6 09 29.636 & 24 07 32.039 & 13.691 & 15.47 & 0.71 & 0.83 & 3   & -22.8 & 1.2   & 0   &  0 & PMSNM & 0.0  & --  \\
434 & 6 07 51.071 & 24 18 28.891 & 14.483 & 12.40 & 0.65 & 0.69 & 1   & 49.7  & 0.0   & 0   &  0 & PNM   & 0.0  & --  \\
435 & 6 09 49.301 & 24 06 50.332 & 14.915 & 16.37 & 0.96 & 1.07 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & --  \\
436 & 6 08 26.765 & 24 29 24.741 & 15.373 & 16.08 & 0.95 & 1.05 & 1   & 27.2  & 0.0   & 0   &  0 & PM    & 0.5  & --  \\
437 & 6 08 17.073 & 24 32 57.587 & 15.373 & 14.94 & 0.75 & 0.82 & ... & ...   & ...   & ... &  0 & PM    & 0.5  & --  \\
438 & 6 10 18.062 & 24 33 54.647 & 17.605 & 15.20 & 0.82 & 0.96 & 3   & 30.2  & 0.4   & 0   &  0 & PMSNM & 0.0  & --  \\
439 & 6 08 35.834 & 24 27 48.954 & 23.215 & 13.56 & 0.80 & 0.87 & 2   & 21.8  & 0.0   & 0   &  0 & PNM   & 0.0  & --  \\
440 & 6 10 06.758 & 24 37 15.182 & 52.465 & 15.18 & 1.19 & 1.46 & ... & ...   & ...   & ... &  0 & PNM   & 0.0  & --  \\
441 & 6 08 30.040 & 24 31 58.076 & 58.464 & 16.76 & 1.42 & 1.65 & 1   & -16.4 & 0.0   & 60  &  0 & PSM   & 0.75 & --  \\
\enddata

\tablenotetext{a}{Running number assigned to 310 rotators after sorting by rotation period.}
\tablenotetext{b}{Letter code denoting a star's cluster membership status (see introductory text of Appendix for code meaning).}
\tablenotetext{c}{Letters ``i'', ``c'', and ``g'' mark stars on the I and C sequances or in the gap, respectively.}

\end{deluxetable}
